Anomaly Detection based on Zero-Shot Outlier Synthesis and Hierarchical Feature Distillation

Anomaly detection suffers from unbalanced data since anomalies are quite rare. Synthetically generated anomalies are a solution to such ill or not fully defined data. However, synthesis requires an expressive representation to guarantee the quality of the generated data. In this paper, we propose a two-level hierarchical latent space representation that distills inliers' feature-descriptors (through autoencoders) into more robust representations based on a variational family of distributions (through a variational autoencoder) for zero-shot anomaly generation. From the learned latent distributions, we select those that lie on the outskirts of the training data as synthetic-outlier generators. And, we synthesize from them, i.e., generate negative samples without seen them before, to train binary classifiers. We found that the use of the proposed hierarchical structure for feature distillation and fusion creates robust and general representations that allow us to synthesize pseudo outlier samples. And in turn, train robust binary classifiers for true outlier detection (without the need for actual outliers during training). We demonstrate the performance of our proposal on several benchmarks for anomaly detection.

==> images/alpha-beta-caltech.tex <==
\documentclass{standalone}

\usepackage{pgfplotstable}
\usepackage{pgfplots}
\usepgfplotslibrary{colorbrewer}
\usetikzlibrary{matrix}

\usepackage{amsmath}

\begin{document}
\pgfplotstableread{




1	1	0.71819	0.76306	0.59755	0.63199	0.91151	0.9699	0.89764	0.91367	0.67541	0.75836	0.90124	0.91668
1	1.5	0.89168	0.90675	0.59723	0.63127	0.97932	0.98874	0.83156	0.84471	0.75153	0.77503	0.90415	0.91267
1	2	0.83009	0.84175	0.59723	0.63127	0.99776	0.99776	0.75815	0.77544	0.83727	0.85059	0.67838	0.70259
1	2.5	0.67321	0.69883	0.59723	0.63127	0.83651	0.84968	0.8188	0.83212	0.82258	0.84687	0.83546	0.84803
1	3	0.59348	0.62557	0.59723	0.63127	0.83687	0.85028	0.7475	0.76827	0.75433	0.77487	0.83455	0.84748
1	3.5	0.74895	0.7695	0.59723	0.63127	0.91591	0.9226	0.82817	0.8413	0.82945	0.84698	0.83638	0.84862
1	4	0.75505	0.77181	0.59723	0.63127	0.91144	0.92056	0.59351	0.6256	0.91257	0.91993	0.90697	0.91555
1	4.5	0.8272	0.83833	0.59723	0.63127	0.67592	0.70354	0.75569	0.77211	0.99034	0.99359	0.75632	0.77474
1	5	0.75158	0.77218	0.59723	0.63127	0.91657	0.92303	0.89963	0.90771	0.67193	0.70275	0.8273	0.84269
1.25	1	0.8984	0.91213	0.5973	0.63134	0.9257	0.96086	0.65846	0.69279	0.70027	0.76575	0.98732	0.98966
1.25	1.5	0.90981	0.91604	0.59714	0.63132	0.9819	0.98862	0.98718	0.98699	0.90342	0.92139	0.83573	0.84896
1.25	2	0.90802	0.91346	0.59714	0.63132	0.99125	0.99314	0.98856	0.98842	0.99555	0.99553	0.83648	0.84971
1.25	2.5	0.91347	0.91981	0.59714	0.63132	0.99022	0.99345	0.82686	0.84212	0.75662	0.77677	0.67456	0.70177
1.25	3	0.91164	0.91754	0.59714	0.63132	0.99295	0.9945	0.75482	0.77285	0.75729	0.77743	0.91657	0.92319
1.25	3.5	0.83437	0.84637	0.59714	0.63132	0.91441	0.921	0.75518	0.77387	0.9136	0.92228	0.75447	0.77538
1.25	4	0.75757	0.77591	0.59714	0.63132	0.91513	0.92235	0.82216	0.83592	0.99556	0.99554	0.83573	0.84896
1.25	4.5	0.90569	0.91181	0.59714	0.63132	0.91433	0.92094	0.82978	0.84511	0.75724	0.77711	0.99553	0.99551
1.25	5	0.83081	0.84343	0.59714	0.63132	0.99591	0.99589	0.83156	0.84348	0.67205	0.70259	0.91468	0.92126
1.5	1	0.82644	0.83951	0.67573	0.70255	0.92648	0.95952	0.81336	0.83449	0.85879	0.91293	0.98434	0.99079
1.5	1.5	0.82224	0.83685	0.67587	0.70313	0.91185	0.91989	0.89345	0.91007	0.75508	0.77649	0.75623	0.7767
1.5	2	0.75034	0.7693	0.75404	0.77503	0.98668	0.98831	0.83203	0.84497	0.75508	0.77606	0.83446	0.84863
1.5	2.5	0.75342	0.7752	0.83699	0.85006	0.99206	0.99461	0.90521	0.91207	0.75465	0.77571	0.83435	0.84878
1.5	3	0.83135	0.84398	0.99562	0.9956	0.99242	0.99548	0.8295	0.84237	0.7559	0.77671	0.75626	0.77721
1.5	3.5	0.9038	0.91061	0.8328	0.84727	0.91558	0.92335	0.83205	0.84403	0.67628	0.70337	0.83379	0.84848
1.5	4	0.91179	0.9174	0.67356	0.70127	0.99439	0.99435	0.90707	0.91504	0.91758	0.92384	0.59588	0.62994
1.5	4.5	0.82685	0.84148	0.75784	0.77734	0.99407	0.99404	0.75462	0.77333	0.67697	0.70409	0.99755	0.99754
1.5	5	0.83456	0.8466	0.8342	0.8479	0.91538	0.92199	0.83176	0.84448	0.99376	0.99576	0.83607	0.84976
1.75	1	0.83069	0.84227	0.91196	0.91804	0.95175	0.96887	0.97086	0.98221	0.91485	0.97701	0.98664	0.98985
1.75	1.5	0.98429	0.98402	0.98785	0.9877	0.90958	0.91912	0.83147	0.84532	0.83441	0.85049	0.75611	0.77609
1.75	2	0.83287	0.84497	0.90933	0.91562	0.99459	0.9958	0.83037	0.84158	0.83772	0.85106	0.91335	0.9206
1.75	2.5	0.82596	0.83941	0.98725	0.98707	0.91308	0.922	0.74554	0.76715	0.67662	0.70433	0.75454	0.77545
1.75	3	0.9909	0.9908	0.90589	0.91313	0.91737	0.92396	0.67583	0.70187	0.83004	0.84852	0.99572	0.9957
1.75	3.5	0.82991	0.84353	0.91123	0.91684	0.9951	0.99631	0.90866	0.91599	0.91478	0.92356	0.9153	0.92257
1.75	4	0.91154	0.91761	0.91315	0.91908	0.75565	0.77647	0.91361	0.91974	0.75308	0.77597	0.99534	0.99531
1.75	4.5	0.82757	0.84145	0.91163	0.91739	0.75634	0.77712	0.91225	0.91767	0.91301	0.92241	0.75586	0.77625
1.75	5	0.83406	0.84701	0.98725	0.98707	0.91511	0.92251	0.75389	0.77466	0.83704	0.85066	0.99452	0.99449
2	1	0.75199	0.77151	0.99013	0.99002	0.9512	0.96615	0.8266	0.84478	0.9442	0.98546	0.99173	0.99166
2	1.5	0.82958	0.84224	0.98959	0.98947	0.9149	0.92152	0.90772	0.91461	0.75484	0.77713	0.91731	0.9239
2	2	0.67442	0.70113	0.91105	0.91756	0.99055	0.99347	0.82697	0.84053	0.83578	0.85129	0.91847	0.92464
2	2.5	0.90977	0.917	0.91009	0.91679	0.99428	0.99574	0.75368	0.77335	0.83387	0.8497	0.83567	0.84969
2	3	0.75062	0.77148	0.91221	0.91895	0.91389	0.92178	0.82797	0.84113	0.67694	0.70412	0.91718	0.92384
2	3.5	0.75164	0.7721	0.90664	0.91353	0.99676	0.99675	0.90689	0.91395	0.99717	0.99717	0.9969	0.99689
2	4	0.74905	0.76894	0.91138	0.91727	0.996	0.99599	0.90624	0.91202	0.67719	0.70447	0.91746	0.92382
2	4.5	0.75012	0.77124	0.98903	0.9889	0.99525	0.99523	0.83202	0.84556	0.91415	0.92297	0.91458	0.92216
2	5	0.91462	0.92092	0.98646	0.98627	0.99602	0.996	0.90846	0.91564	0.67735	0.70442	0.99721	0.99721

}\mydata

\begin{tikzpicture}[
  font=\footnotesize,
]

\newcommand{\plot}[3][AUC]{%
  \begin{axis}[
  alpha beta 3d=#1,
  ]
  \addplot3[surf] table [x index=0, y index=1, z index=#2] {#3};
  \end{axis}}

\matrix[%
matrix of nodes, 
nodes in empty cells,
column sep=5pt,
] {%
  & $\text{OG}_e$ & $\text{OG}_\ell$ \\
  $n=1$ & \node{};\plot[$F_1$]{3}{\mydata} & \node{};\plot[$F_1$]{9}{\mydata} \\
  $n=3$ & \node{};\plot[$F_1$]{5}{\mydata} & \node{};\plot[$F_1$]{11}{\mydata} \\
  $n=5$ & \node{};\plot[$F_1$]{7}{\mydata} & \node{};\plot[$F_1$]{13}{\mydata} \\
};
\end{tikzpicture}
\end{document}

==> images/alpha-beta-coil.tex <==
\documentclass{standalone}

\usepackage{pgfplotstable}
\usepackage{pgfplots}
\usepgfplotslibrary{colorbrewer}
\usetikzlibrary{matrix}

\usepackage{amsmath}

\begin{document}
\pgfplotstableread{




1	1	0.52827	0.52436	0.9165	0.90772	0.92802	0.92728	0.69451	0.62876	0.94355	0.9519	0.93791	0.94321
1	1.5	0.6728	0.69539	0.73392	0.72982	0.50014	0.49925	0.76838	0.76454	0.68187	0.68445	0.72326	0.71383
1	2	0.75026	0.76554	0.66013	0.65729	0.50014	0.49925	0.78312	0.78698	0.67997	0.67875	0.74995	0.73301
1	2.5	0.90256	0.90643	0.70946	0.69873	0.50014	0.49925	0.75786	0.7528	0.59971	0.60422	0.66589	0.65226
1	3	0.6753	0.69887	0.80626	0.80576	0.50014	0.49925	0.75838	0.74787	0.59714	0.60062	0.88749	0.88071
1	3.5	0.6753	0.69887	0.79478	0.78771	0.48903	0.49925	0.75786	0.75325	0.60183	0.60724	0.81777	0.80594
1	4	0.59784	0.63068	0.79913	0.79444	0.50014	0.49925	0.76312	0.75883	0.67232	0.67865	0.59673	0.57942
1	4.5	0.59546	0.62735	0.71444	0.7085	0.50014	0.49925	0.76286	0.76038	0.60183	0.60724	0.79258	0.78512
1	5	0.6768	0.7016	0.94524	0.94174	0.50014	0.49925	0.75786	0.7528	0.68187	0.68445	0.80795	0.80071
1.25	1	0.58184	0.57991	0.87921	0.88593	0.95348	0.95645	0.7799	0.80603	0.97942	0.97898	0.9571	0.96192
1.25	1.5	0.88564	0.89012	0.88402	0.88098	0.73088	0.71285	0.73468	0.74945	0.67022	0.6783	0.88543	0.87733
1.25	2	0.74103	0.75907	0.79	0.78931	0.84729	0.84089	0.73484	0.74946	0.7598	0.76081	0.81181	0.80434
1.25	2.5	0.66219	0.68399	0.85823	0.85186	0.7149	0.68987	0.65625	0.67653	0.59981	0.60903	0.86764	0.85957
1.25	3	0.96239	0.96077	0.96492	0.96352	0.73202	0.70852	0.73165	0.7479	0.60142	0.60997	0.87269	0.86484
1.25	3.5	0.72521	0.74071	0.81032	0.80565	0.78555	0.76695	0.81094	0.81906	0.60014	0.60815	0.81913	0.808
1.25	4	0.88436	0.88813	0.8775	0.87624	0.73857	0.72151	0.73484	0.74946	0.60142	0.60997	0.88618	0.88006
1.25	4.5	0.8114	0.82323	0.96003	0.95753	0.74118	0.71717	0.80711	0.81405	0.60142	0.60997	0.89881	0.89256
1.25	5	0.951	0.94821	0.92461	0.91798	0.73979	0.71653	0.74237	0.75811	0.60142	0.60997	0.87822	0.87477
1.5	1	0.92886	0.95274	0.93624	0.93172	0.9494	0.95033	0.74426	0.76328	0.96128	0.96772	0.8951	0.88799
1.5	1.5	0.89381	0.89801	0.9468	0.94344	0.81883	0.80948	0.8028	0.81127	0.75363	0.75798	0.81604	0.80822
1.5	2	0.80827	0.82174	0.94784	0.9441	0.80921	0.80176	0.81394	0.82175	0.66514	0.67449	0.81812	0.81235
1.5	2.5	0.88177	0.88802	0.88093	0.87624	0.97869	0.97822	0.6667	0.69124	0.75123	0.75547	0.95704	0.9549
1.5	3	0.82009	0.83294	0.95214	0.94948	0.7955	0.78202	0.74359	0.75967	0.59867	0.60575	0.66552	0.65433
1.5	3.5	0.74043	0.75957	0.93709	0.93247	0.80425	0.80022	0.73957	0.75562	0.67771	0.6826	0.87934	0.87222
1.5	4	0.88611	0.89036	0.88649	0.88595	0.59048	0.57158	0.74411	0.76144	0.75367	0.75734	0.95954	0.95763
1.5	4.5	0.90643	0.91135	0.79465	0.79371	0.86991	0.86395	0.74467	0.76018	0.59739	0.60395	0.6601	0.64621
1.5	5	0.89472	0.89825	0.85812	0.85789	0.80967	0.8035	0.82275	0.83224	0.75131	0.75557	0.97534	0.97468
1.75	1	0.93295	0.95347	0.92701	0.93689	0.97064	0.96954	0.97914	0.97864	0.89466	0.89152	0.89296	0.88611
1.75	1.5	0.96412	0.96249	0.89046	0.88795	0.67037	0.65917	0.82135	0.83145	0.75779	0.76011	0.88086	0.87607
1.75	2	0.80951	0.82034	0.74212	0.74272	0.73804	0.72911	0.90265	0.90699	0.75063	0.7574	0.75566	0.74689
1.75	2.5	0.89858	0.90126	0.88726	0.88596	0.90067	0.89354	0.8292	0.83959	0.83082	0.83626	0.8081	0.8015
1.75	3	0.82242	0.83343	0.88211	0.88387	0.677	0.6631	0.89365	0.89726	0.67532	0.68265	0.8248	0.8199
1.75	3.5	0.74298	0.76155	0.95708	0.95498	0.66816	0.65819	0.74679	0.76353	0.82729	0.83311	0.80681	0.80079
1.75	4	0.89174	0.89472	0.96474	0.96329	0.81903	0.81388	0.82041	0.83073	0.82577	0.83062	0.80726	0.79941
1.75	4.5	0.89198	0.89901	0.81656	0.81377	0.74041	0.73167	0.89677	0.90055	0.67686	0.68374	0.8847	0.88045
1.75	5	0.80819	0.82056	0.96678	0.96534	0.83192	0.82406	0.82444	0.83684	0.67398	0.68128	0.94226	0.93849
2	1	0.81524	0.82778	0.95834	0.95637	0.88513	0.87856	0.74937	0.76816	0.9741	0.97328	0.97239	0.97242
2	1.5	0.89827	0.90358	0.66384	0.6681	0.73937	0.72959	0.66718	0.68902	0.83289	0.83492	0.81691	0.80872
2	2	0.81773	0.82979	0.97044	0.96939	0.81389	0.80837	0.89575	0.90131	0.98759	0.98739	0.81231	0.80325
2	2.5	0.81921	0.83162	0.8257	0.82824	0.82648	0.81747	0.7378	0.75344	0.67903	0.68521	0.74581	0.73622
2	3	0.9636	0.97453	0.82801	0.82774	0.96538	0.96409	0.89849	0.90236	0.75115	0.75586	0.96036	0.95829
2	3.5	0.97241	0.97155	0.98071	0.98019	0.81326	0.80782	0.97519	0.97453	0.75121	0.75596	0.9526	0.94969
2	4	0.96699	0.96583	0.98232	0.98199	0.82329	0.81841	0.82705	0.83769	0.75507	0.75986	0.89051	0.88528
2	4.5	0.8897	0.89435	0.96839	0.96729	0.74753	0.73505	0.82176	0.83209	0.83079	0.83425	0.88735	0.88379
2	5	0.89256	0.89614	0.67302	0.67809	0.7462	0.73662	0.89497	0.89915	0.67452	0.68114	0.96768	0.96649

}\mydata

\begin{tikzpicture}[
  font=\footnotesize,
]

\newcommand{\plot}[3][AUC]{%
  \begin{axis}[
  alpha beta 3d=#1,
  ]
  \addplot3[surf] table [x index=0, y index=1, z index=#2] {#3};
  \end{axis}}


\matrix[%
matrix of nodes, 
nodes in empty cells,
column sep=5pt,
] {%
   & $\text{OG}_e$ & $\text{OG}_\ell$ \\
   $n=1$ & \node{};\plot[$F_1$]{3}{\mydata} & \node{};\plot[$F_1$]{9}{\mydata}  \\ 
   $n=4$ & \node{};\plot[$F_1$]{5}{\mydata} & \node{};\plot[$F_1$]{11}{\mydata}  \\ 
   $n=7$ & \node{};\plot[$F_1$]{7}{\mydata} & \node{};\plot[$F_1$]{13}{\mydata}  \\ 
};
\end{tikzpicture}
\end{document}

==> images/alpha-beta-combined.tex <==
\documentclass{standalone}

\usepackage{pgfplotstable}
\usepackage{pgfplots}
\usepgfplotslibrary{colorbrewer}
\usetikzlibrary{matrix}

\usepackage{amsmath}

\begin{document}
\pgfplotstableread{
1	1	0.90879	0.91295	0.91242	0.91472	0.71819	0.76306	0.89764	0.91367	0.52827	0.52436	0.69451	0.62876	0.70734	0.7128	0.73869	0.74693	0.87712	0.74161	0.8874	0.72339	0.9008	0.54053	0.89186	0.56923	0.70303	0.57745	0.87226	0.85355
1	1.5	0.9635	0.96452	0.96452	0.96511	0.89168	0.90675	0.83156	0.84471	0.6728	0.69539	0.76838	0.76454	0.66863	0.68527	0.59893	0.62059	0.89993	0.59567	0.88746	0.68244	0.95556	0.86406	0.87581	0.69521	0.53738	0.13885	0.87095	0.85182
1	2	0.96585	0.96627	0.96756	0.96747	0.83009	0.84175	0.75815	0.77544	0.75026	0.76554	0.78312	0.78698	0.69502	0.69899	0.7385	0.7489	0.90639	0.66289	0.88742	0.64451	0.94062	0.88437	0.89315	0.76718	0.52999	0.11296	0.84204	0.81129
1	2.5	0.9686	0.96835	0.96931	0.96907	0.67321	0.69883	0.8188	0.83212	0.90256	0.90643	0.75786	0.7528	0.64023	0.65304	0.59893	0.62059	0.905	0.70651	0.88749	0.61793	0.94528	0.94074	0.88307	0.76923	0.63927	0.43447	0.77177	0.68813
1	3	0.97004	0.96981	0.97026	0.97012	0.59348	0.62557	0.7475	0.76827	0.6753	0.69887	0.75838	0.74787	0.79652	0.79986	0.59893	0.62059	0.91066	0.73363	0.88073	0.48949	0.94108	0.93793	0.89606	0.8014	0.53625	0.13505	0.67322	0.49284
1	3.5	0.9712	0.97068	0.97204	0.97131	0.74895	0.7695	0.82817	0.8413	0.6753	0.69887	0.75786	0.75325	0.66863	0.68527	0.67098	0.68706	0.91248	0.77249	0.8805	0.43601	0.94529	0.95321	0.8967	0.81378	0.61701	0.38066	0.74194	0.62543
1	4	0.97058	0.97034	0.97195	0.97146	0.75505	0.77181	0.59351	0.6256	0.59784	0.63068	0.76312	0.75883	0.66863	0.68527	0.59893	0.62059	0.9111	0.7868	0.88001	0.48488	0.93226	0.94701	0.89903	0.82871	0.53192	0.11988	0.80646	0.7599
1	4.5	0.97102	0.97083	0.97166	0.97124	0.8272	0.83833	0.75569	0.77211	0.59546	0.62735	0.76286	0.76038	0.60113	0.62079	0.59893	0.62059	0.90908	0.80024	0.8801	0.44871	0.94395	0.95937	0.88976	0.81684	0.58664	0.29645	0.72454	0.59196
1	5	0.97271	0.97211	0.97268	0.97216	0.75158	0.77218	0.89963	0.90771	0.6768	0.7016	0.75786	0.7528	0.60113	0.62079	0.59599	0.61646	0.90756	0.81267	0.87425	0.48319	0.95186	0.94379	0.90288	0.84345	0.53058	0.11518	0.73994	0.62267
1.25	1	0.96663	0.96789	0.96747	0.9684	0.8984	0.91213	0.65846	0.69279	0.58184	0.57991	0.7799	0.80603	0.8584	0.83173	0.74844	0.75443	0.89161	0.72931	0.86643	0.76565	0.92063	0.57421	0.92724	0.64906	0.6051	0.34685	0.85473	0.82974
1.25	1.5	0.97099	0.97187	0.97151	0.97219	0.90981	0.91604	0.98718	0.98699	0.88564	0.89012	0.73468	0.74945	0.87665	0.85889	0.66642	0.67901	0.90287	0.62126	0.82638	0.69262	0.93288	0.89621	0.87798	0.6806	0.53321	0.12453	0.78657	0.72533
1.25	2	0.97404	0.97452	0.9746	0.97478	0.90802	0.91346	0.98856	0.98842	0.74103	0.75907	0.73484	0.74946	0.85277	0.84873	0.80418	0.80859	0.88216	0.69144	0.85643	0.64302	0.9555	0.88023	0.87892	0.71373	0.70787	0.58713	0.73881	0.63905
1.25	2.5	0.97555	0.97585	0.97555	0.97577	0.91347	0.91981	0.82686	0.84212	0.66219	0.68399	0.65625	0.67653	0.76707	0.7621	0.75163	0.75796	0.8903	0.71588	0.80633	0.59883	0.94329	0.93469	0.88161	0.75504	0.57411	0.25663	0.75844	0.67157
1.25	3	0.97713	0.97729	0.97727	0.97723	0.91164	0.91754	0.75482	0.77285	0.96239	0.96077	0.73165	0.7479	0.92225	0.91471	0.66938	0.68001	0.88137	0.74933	0.7963	0.56319	0.93342	0.95217	0.88942	0.77626	0.54748	0.17156	0.72323	0.59636
1.25	3.5	0.9777	0.97754	0.97723	0.97706	0.83437	0.84637	0.75518	0.77387	0.72521	0.74071	0.81094	0.81906	0.90742	0.89506	0.74734	0.75532	0.88247	0.77832	0.87668	0.78659	0.9482	0.949	0.8972	0.82127	0.63784	0.41377	0.61	0.35937
1.25	4	0.97792	0.97783	0.97879	0.97851	0.75757	0.77591	0.82216	0.83592	0.88436	0.88813	0.73484	0.74946	0.91511	0.9061	0.66637	0.68172	0.90163	0.80312	0.82659	0.7244	0.94931	0.95656	0.8933	0.80795	0.54838	0.17644	0.60223	0.3381
1.25	4.5	0.97817	0.97816	0.97836	0.97823	0.90569	0.91181	0.82978	0.84511	0.8114	0.82323	0.80711	0.81405	0.86101	0.85884	0.72398	0.73017	0.88188	0.80425	0.84666	0.68069	0.95711	0.94068	0.88938	0.80808	0.53317	0.12435	0.63507	0.40277
1.25	5	0.97861	0.9784	0.9791	0.97871	0.83081	0.84343	0.83156	0.84348	0.951	0.94821	0.74237	0.75811	0.85639	0.85604	0.81717	0.82084	0.8966	0.81665	0.80668	0.64573	0.93483	0.93026	0.89026	0.82356	0.57807	0.26207	0.81897	0.77731
1.5	1	0.97249	0.97405	0.97349	0.97499	0.82644	0.83951	0.81336	0.83449	0.92886	0.95274	0.74426	0.76328	0.86165	0.83901	0.76672	0.76408	0.88491	0.76282	0.90777	0.72179	0.93891	0.66	0.93697	0.68289	0.52985	0.11258	0.82863	0.79295
1.5	1.5	0.97687	0.97785	0.97755	0.97814	0.82224	0.83685	0.89345	0.91007	0.89381	0.89801	0.8028	0.81127	0.86007	0.85511	0.59509	0.61068	0.8806	0.51255	0.8988	0.53421	0.95991	0.84964	0.90371	0.74823	0.55545	0.19963	0.75201	0.66632
1.5	2	0.97952	0.97969	0.97885	0.97963	0.75034	0.7693	0.83203	0.84497	0.80827	0.82174	0.81394	0.82175	0.84835	0.84176	0.78571	0.7846	0.87942	0.55849	0.90036	0.58255	0.94635	0.9022	0.8788	0.72259	0.53569	0.13323	0.68089	0.53113
1.5	2.5	0.98053	0.98076	0.98052	0.98049	0.75342	0.7752	0.90521	0.91207	0.88177	0.88802	0.6667	0.69124	0.71912	0.72925	0.87113	0.87148	0.88011	0.60477	0.90874	0.63964	0.93402	0.9389	0.8924	0.77011	0.55619	0.202	0.67003	0.49929
1.5	3	0.98183	0.98173	0.98186	0.9819	0.83135	0.84398	0.8295	0.84237	0.82009	0.83294	0.74359	0.75967	0.86411	0.85993	0.735	0.74386	0.88332	0.65636	0.90705	0.69835	0.94891	0.94966	0.88463	0.76783	0.52977	0.11239	0.61346	0.36984
1.5	3.5	0.98174	0.9817	0.982	0.98185	0.9038	0.91061	0.83205	0.84403	0.74043	0.75957	0.73957	0.75562	0.782	0.78588	0.85912	0.85337	0.88931	0.7117	0.90777	0.72179	0.94898	0.95059	0.88502	0.78841	0.64601	0.44358	0.73164	0.60194
1.5	4	0.98211	0.98207	0.98198	0.98205	0.91179	0.9174	0.90707	0.91504	0.88611	0.89036	0.74411	0.76144	0.79554	0.79979	0.65565	0.66494	0.89439	0.74509	0.90421	0.73041	0.93574	0.94874	0.8986	0.81813	0.53425	0.12776	0.76437	0.67068
1.5	4.5	0.98244	0.98231	0.98246	0.98227	0.82685	0.84148	0.75462	0.77333	0.90643	0.91135	0.74467	0.76018	0.94539	0.94196	0.64818	0.65136	0.88781	0.76863	0.90617	0.7604	0.93263	0.94776	0.89108	0.81393	0.60072	0.33799	0.76658	0.67022
1.5	5	0.98213	0.98211	0.98242	0.98216	0.83456	0.8466	0.83176	0.84448	0.89472	0.89825	0.82275	0.83224	0.79419	0.79906	0.86438	0.86077	0.89136	0.7873	0.9076	0.78269	0.93564	0.93264	0.88344	0.79667	0.60233	0.33884	0.7828	0.72233
1.75	1	0.9776	0.97874	0.97835	0.9794	0.83069	0.84227	0.97086	0.98221	0.93295	0.95347	0.97914	0.97864	0.86422	0.85984	0.72328	0.72905	0.87512	0.76131	0.90339	0.56674	0.95232	0.71285	0.95365	0.73667	0.60011	0.33336	0.78616	0.7279
1.75	1.5	0.98133	0.98182	0.98087	0.98209	0.98429	0.98402	0.83147	0.84532	0.96412	0.96249	0.82135	0.83145	0.94643	0.94299	0.60152	0.62115	0.88398	0.54081	0.90339	0.56674	0.94259	0.87659	0.88603	0.71325	0.56688	0.23349	0.73404	0.63566
1.75	2	0.98267	0.98288	0.98283	0.98333	0.83287	0.84497	0.83037	0.84158	0.80951	0.82034	0.90265	0.90699	0.92262	0.91518	0.74151	0.75047	0.89154	0.6002	0.90472	0.60622	0.93581	0.92612	0.88297	0.74383	0.70303	0.57745	0.66937	0.50578
1.75	2.5	0.98321	0.98355	0.98368	0.98398	0.82596	0.83941	0.74554	0.76715	0.89858	0.90126	0.8292	0.83959	0.97571	0.97511	0.58633	0.5997	0.89106	0.6477	0.91081	0.66762	0.9344	0.9482	0.88443	0.75832	0.53738	0.13885	0.71944	0.59468
1.75	3	0.98407	0.98424	0.98489	0.98471	0.9909	0.9908	0.67583	0.70187	0.82242	0.83343	0.89365	0.89726	0.73394	0.74588	0.66383	0.68315	0.88964	0.68427	0.91013	0.69649	0.93816	0.94264	0.89216	0.7919	0.52999	0.11296	0.61776	0.38118
1.75	3.5	0.9848	0.9849	0.9851	0.98515	0.82991	0.84353	0.90866	0.91599	0.74298	0.76155	0.74679	0.76353	0.73556	0.74478	0.67841	0.68939	0.8963	0.72352	0.91017	0.71695	0.93496	0.94272	0.88977	0.80558	0.63927	0.43447	0.61556	0.37541
1.75	4	0.98517	0.98516	0.98509	0.98514	0.91154	0.91761	0.91361	0.91974	0.89174	0.89472	0.82041	0.83073	0.73427	0.74393	0.74062	0.74806	0.88666	0.74909	0.91062	0.74327	0.93233	0.94789	0.90065	0.82166	0.53625	0.13505	0.58923	0.3028
1.75	4.5	0.98513	0.98524	0.98524	0.98531	0.82757	0.84145	0.91225	0.91767	0.89198	0.89901	0.89677	0.90055	0.80234	0.81032	0.80742	0.8163	0.89356	0.77368	0.91278	0.76714	0.93617	0.93128	0.88079	0.7921	0.61701	0.38066	0.78709	0.72946
1.75	5	0.9854	0.98535	0.98579	0.98574	0.83406	0.84701	0.75389	0.77466	0.80819	0.82056	0.82444	0.83684	0.80574	0.81262	0.95364	0.95094	0.89919	0.80655	0.91409	0.798	0.93764	0.93386	0.8919	0.81802	0.53192	0.11988	0.78063	0.71869
2	1	0.98173	0.98261	0.98241	0.98286	0.75199	0.77151	0.8266	0.84478	0.81524	0.82778	0.74937	0.76816	0.93178	0.92607	0.95686	0.95449	0.88914	0.73821	0.90705	0.69835	0.9353	0.8295	0.96339	0.77912	0.58664	0.29645	0.77035	0.70188
2	1.5	0.98384	0.98456	0.98445	0.98485	0.82958	0.84224	0.90772	0.91461	0.89827	0.90358	0.66718	0.68902	0.7462	0.75712	0.66207	0.67859	0.89895	0.60867	0.90982	0.60336	0.93475	0.9097	0.88922	0.73602	0.53058	0.11518	0.71772	0.60664
2	2	0.98524	0.98574	0.98545	0.98567	0.67442	0.70113	0.82697	0.84053	0.81773	0.82979	0.89575	0.90131	0.87216	0.87324	0.66634	0.68166	0.90448	0.67349	0.91462	0.65247	0.93537	0.94701	0.88839	0.76256	0.6051	0.34685	0.66527	0.49659
2	2.5	0.98547	0.98607	0.98587	0.98625	0.90977	0.917	0.75368	0.77335	0.81921	0.83162	0.7378	0.75344	0.73579	0.74932	0.66884	0.68002	0.90645	0.71753	0.91247	0.68914	0.93879	0.94092	0.88765	0.77573	0.53321	0.12453	0.63609	0.42772
2	3	0.98661	0.98666	0.98675	0.98674	0.75062	0.77148	0.82797	0.84113	0.9636	0.97453	0.89849	0.90236	0.72281	0.73053	0.59357	0.61247	0.90816	0.74955	0.91452	0.71543	0.93761	0.94787	0.8897	0.78229	0.70787	0.58713	0.64655	0.44122
2	3.5	0.98699	0.98708	0.98719	0.98724	0.75164	0.7721	0.90689	0.91395	0.97241	0.97155	0.97519	0.97453	0.6644	0.68013	0.7412	0.74866	0.90748	0.77212	0.91672	0.74765	0.94247	0.93716	0.8967	0.81375	0.57411	0.25663	0.63566	0.40436
2	4	0.98716	0.98727	0.98702	0.98712	0.74905	0.76894	0.90624	0.91202	0.96699	0.96583	0.82705	0.83769	0.75428	0.76175	0.74727	0.75797	0.90724	0.80878	0.91643	0.76565	0.94045	0.93703	0.8994	0.817	0.54748	0.17156	0.66943	0.47411
2	4.5	0.98711	0.98722	0.98709	0.98736	0.75012	0.77124	0.83202	0.84556	0.8897	0.89435	0.82176	0.83209	0.82159	0.82306	0.58284	0.59746	0.90328	0.81353	0.91668	0.78659	0.93836	0.93595	0.9008	0.83579	0.63784	0.41377	0.74163	0.63263
2	5	0.98757	0.98762	0.98747	0.98747	0.91462	0.92092	0.90846	0.91564	0.89256	0.89614	0.89497	0.89915	0.73728	0.74709	0.6674	0.68432	0.90377	0.82174	0.91379	0.79711	0.94033	0.93821	0.89291	0.82193	0.54838	0.17644	0.77821	0.71492
}\mydata

\begin{tikzpicture}
\newcommand{\planeplot}[3][]{%
\nextgroupplot[#1]
\addplot3[surf] table [x index=0, y index=1, z index=#2] {#3};}
\begin{groupplot}[
  group style = {
    group name=plots,
    group size=7 by 2,
    horizontal sep = 1.25em,
    vertical sep = 1em,
    x descriptions at=edge bottom,
    y descriptions at=edge left,
  },
  width=4cm,
  height=4cm,
  xlabel={$\alpha$},
  ylabel={$\beta$ ($\text{OG}_e$)},
  footnotesize,
  point meta min=0.1,
  point meta max=1,
  zmin=0.1,
  zmax=1,
  alpha beta,
]
\planeplot{3}{\mydata}
\planeplot{7}{\mydata}
\planeplot{11}{\mydata}
\planeplot{15}{\mydata}
\planeplot{19}{\mydata}
\planeplot{23}{\mydata}
\planeplot[%
  colorbar right, 
  every colorbar/.append style={%
    height=2*\pgfkeysvalueof{/pgfplots/parent axis height}+\pgfkeysvalueof{/pgfplots/group/vertical sep},
    title=$F_1$,
  },%
]{27}{\mydata}
\planeplot[ylabel={$\beta$ ($\text{OG}_\ell$)}]{5}{\mydata}
\planeplot{9}{\mydata}
\planeplot{13}{\mydata}
\planeplot{17}{\mydata}
\planeplot{21}{\mydata}
\planeplot{25}{\mydata}
\planeplot{29}{\mydata}
\end{groupplot}
\node[above=5pt of plots c1r1.north, anchor=base] {MNIST};
\node[above=5pt of plots c2r1.north, anchor=base] {Caltech-256};
\node[above=5pt of plots c3r1.north, anchor=base] {Coil-100};
\node[above=5pt of plots c4r1.north, anchor=base] {Extended Yale~B};
\node[above=5pt of plots c5r1.north, anchor=base] {UCSD Ped1};
\node[above=5pt of plots c6r1.north, anchor=base] {UCSD Ped2};
\node[above=5pt of plots c7r1.north, anchor=base] {ISIC 2018 Challenge};
\end{tikzpicture}
\end{document}

==> images/alpha-beta-mnist.tex <==
\documentclass{standalone}

\usepackage{pgfplotstable}
\usepackage{pgfplots}
\usepgfplotslibrary{colorbrewer}
\usetikzlibrary{matrix}

\usepackage{amsmath}

\begin{document}
\pgfplotstableread{
1	1	0.91583	0.92033	0.91051	0.9146	0.90968	0.91382	0.90907	0.91321	0.90879	0.91295	0.92059	0.9236	0.91491	0.91735	0.91418	0.91666	0.91317	0.91557	0.91242	0.91472
1	1.5	0.96582	0.96681	0.96392	0.96489	0.9635	0.96448	0.96318	0.96416	0.9635	0.96452	0.96719	0.96781	0.96559	0.96619	0.96498	0.96557	0.96503	0.96564	0.96452	0.96511
1	2	0.96772	0.96813	0.96698	0.96742	0.96679	0.96725	0.96582	0.96623	0.96585	0.96627	0.97097	0.97101	0.96863	0.96858	0.96814	0.96807	0.9679	0.96782	0.96756	0.96747
1	2.5	0.97048	0.97028	0.96958	0.96937	0.96964	0.96945	0.96899	0.96876	0.9686	0.96835	0.97178	0.97162	0.96985	0.9696	0.96993	0.96971	0.96911	0.96885	0.96931	0.96907
1	3	0.97323	0.97312	0.97068	0.97046	0.97048	0.97026	0.97015	0.96992	0.97004	0.96981	0.97286	0.97282	0.97135	0.97126	0.97073	0.97061	0.97051	0.97038	0.97026	0.97012
1	3.5	0.97348	0.97307	0.97171	0.97121	0.97178	0.97129	0.97163	0.97113	0.9712	0.97068	0.97545	0.9749	0.97292	0.97223	0.97224	0.97152	0.97242	0.9717	0.97204	0.97131
1	4	0.97236	0.97218	0.97183	0.97165	0.97138	0.97119	0.97071	0.97049	0.97058	0.97034	0.97401	0.97361	0.97291	0.97246	0.972	0.97151	0.97178	0.97128	0.97195	0.97146
1	4.5	0.97303	0.97289	0.97225	0.9721	0.97155	0.97138	0.97098	0.97077	0.97102	0.97083	0.97444	0.97413	0.97314	0.97279	0.97229	0.9719	0.97233	0.97194	0.97166	0.97124
1	5	0.97436	0.97382	0.9729	0.9723	0.97311	0.97252	0.97245	0.97183	0.97271	0.97211	0.9756	0.97521	0.9733	0.9728	0.97334	0.97285	0.97306	0.97256	0.97268	0.97216
1.25	1	0.96912	0.97034	0.96723	0.96845	0.96703	0.96828	0.96658	0.96783	0.96663	0.96789	0.96941	0.9703	0.96855	0.96948	0.96829	0.96924	0.96812	0.96908	0.96747	0.9684
1.25	1.5	0.97402	0.97492	0.97182	0.97269	0.97102	0.97187	0.97109	0.97196	0.97099	0.97187	0.97337	0.97402	0.97231	0.97298	0.97181	0.97248	0.97197	0.97266	0.97151	0.97219
1.25	2	0.97605	0.97653	0.97481	0.97529	0.97441	0.9749	0.97442	0.97491	0.97404	0.97452	0.97678	0.97699	0.97498	0.97515	0.97472	0.97489	0.97476	0.97494	0.9746	0.97478
1.25	2.5	0.97756	0.97789	0.97632	0.97663	0.97589	0.9762	0.97559	0.97589	0.97555	0.97585	0.9771	0.97732	0.97605	0.97627	0.97593	0.97616	0.97545	0.97566	0.97555	0.97577
1.25	3	0.9788	0.97897	0.97784	0.97801	0.97705	0.97719	0.97693	0.97707	0.97713	0.97729	0.97839	0.97836	0.97829	0.97829	0.97739	0.97736	0.97721	0.97717	0.97727	0.97723
1.25	3.5	0.97932	0.9792	0.97868	0.97855	0.97806	0.97791	0.97788	0.97772	0.9777	0.97754	0.97955	0.97945	0.97874	0.97862	0.97759	0.97742	0.97732	0.97715	0.97723	0.97706
1.25	4	0.97966	0.97962	0.97879	0.97872	0.97819	0.9781	0.97838	0.97831	0.97792	0.97783	0.9807	0.98048	0.97935	0.97909	0.97912	0.97885	0.97888	0.97861	0.97879	0.97851
1.25	4.5	0.98013	0.98017	0.97871	0.97872	0.97864	0.97864	0.97822	0.97822	0.97817	0.97816	0.98027	0.98018	0.97901	0.97889	0.97883	0.97871	0.97814	0.978	0.97836	0.97823
1.25	5	0.98043	0.98026	0.97913	0.97892	0.97895	0.97875	0.97879	0.97858	0.97861	0.9784	0.98074	0.9804	0.97945	0.97907	0.97914	0.97875	0.97884	0.97844	0.9791	0.97871
1.5	1	0.975	0.9765	0.97313	0.97465	0.97266	0.9742	0.97272	0.97428	0.97249	0.97405	0.97573	0.97716	0.9739	0.97536	0.97393	0.97543	0.97359	0.97509	0.97349	0.97499
1.5	1.5	0.97903	0.97998	0.97748	0.97844	0.97711	0.97808	0.9768	0.97777	0.97687	0.97785	0.97899	0.97955	0.97782	0.97839	0.978	0.9786	0.97744	0.97802	0.97755	0.97814
1.5	2	0.98094	0.98111	0.97972	0.97988	0.97979	0.97996	0.97942	0.97958	0.97952	0.97969	0.981	0.98177	0.97967	0.98044	0.97901	0.97978	0.97903	0.97981	0.97885	0.97963
1.5	2.5	0.98136	0.98157	0.98135	0.98159	0.98057	0.98079	0.98081	0.98105	0.98053	0.98076	0.98158	0.98156	0.98126	0.98125	0.98073	0.9807	0.98062	0.98059	0.98052	0.98049
1.5	3	0.98309	0.98301	0.98205	0.98195	0.98201	0.98191	0.98164	0.98153	0.98183	0.98173	0.9833	0.98335	0.9823	0.98234	0.98193	0.98196	0.98189	0.98192	0.98186	0.9819
1.5	3.5	0.98292	0.9829	0.98183	0.98178	0.98169	0.98165	0.98148	0.98143	0.98174	0.9817	0.98366	0.98355	0.98257	0.98243	0.982	0.98184	0.98207	0.98192	0.982	0.98185
1.5	4	0.98423	0.98424	0.98272	0.9827	0.98253	0.9825	0.98228	0.98225	0.98211	0.98207	0.98356	0.98365	0.98231	0.98238	0.9823	0.98238	0.98204	0.98211	0.98198	0.98205
1.5	4.5	0.98399	0.9839	0.98305	0.98294	0.98246	0.98233	0.98221	0.98208	0.98244	0.98231	0.98352	0.98336	0.98297	0.9828	0.98263	0.98245	0.98256	0.98237	0.98246	0.98227
1.5	5	0.98399	0.98401	0.98294	0.98293	0.98243	0.98241	0.98233	0.98231	0.98213	0.98211	0.98408	0.98387	0.98311	0.98287	0.98296	0.98271	0.98257	0.98232	0.98242	0.98216
1.75	1	0.97951	0.9806	0.97851	0.97964	0.97792	0.97906	0.97768	0.97881	0.9776	0.97874	0.97991	0.9809	0.97924	0.98029	0.97868	0.97973	0.97837	0.97942	0.97835	0.9794
1.75	1.5	0.98262	0.98309	0.98156	0.98204	0.98159	0.98208	0.98153	0.98203	0.98133	0.98182	0.98219	0.98334	0.98146	0.98266	0.98122	0.98244	0.98064	0.98185	0.98087	0.98209
1.75	2	0.98434	0.98456	0.98342	0.98363	0.98309	0.98331	0.983	0.98322	0.98267	0.98288	0.98379	0.98425	0.98317	0.98366	0.98287	0.98336	0.98282	0.98331	0.98283	0.98333
1.75	2.5	0.98441	0.98473	0.98391	0.98425	0.98359	0.98393	0.98328	0.98362	0.98321	0.98355	0.98508	0.98537	0.98402	0.98431	0.98371	0.98399	0.9839	0.9842	0.98368	0.98398
1.75	3	0.98541	0.98558	0.98466	0.98484	0.98434	0.98451	0.98428	0.98446	0.98407	0.98424	0.98597	0.98581	0.98497	0.98479	0.98518	0.985	0.9851	0.98493	0.98489	0.98471
1.75	3.5	0.98526	0.98534	0.9853	0.9854	0.98483	0.98491	0.9848	0.98489	0.9848	0.9849	0.98639	0.98646	0.98544	0.9855	0.98517	0.98523	0.98496	0.98501	0.9851	0.98515
1.75	4	0.98636	0.98637	0.9855	0.98549	0.98522	0.98522	0.98484	0.98482	0.98517	0.98516	0.98605	0.9861	0.98569	0.98575	0.98549	0.98555	0.985	0.98505	0.98509	0.98514
1.75	4.5	0.98659	0.98671	0.98572	0.98584	0.98533	0.98545	0.98509	0.98521	0.98513	0.98524	0.98628	0.98635	0.98577	0.98584	0.98551	0.98557	0.98533	0.98539	0.98524	0.98531
1.75	5	0.98664	0.98661	0.9859	0.98586	0.98554	0.9855	0.98562	0.98557	0.9854	0.98535	0.98708	0.98706	0.98642	0.98639	0.98598	0.98594	0.98568	0.98563	0.98579	0.98574
2	1	0.98283	0.98365	0.98225	0.98311	0.98184	0.98271	0.98168	0.98255	0.98173	0.98261	0.98372	0.98415	0.98328	0.98374	0.98223	0.98266	0.98244	0.98288	0.98241	0.98286
2	1.5	0.9848	0.98548	0.98403	0.98473	0.98404	0.98475	0.98389	0.98461	0.98384	0.98456	0.9859	0.98628	0.98461	0.98499	0.98466	0.98505	0.98455	0.98495	0.98445	0.98485
2	2	0.98637	0.98683	0.98561	0.98609	0.98533	0.98582	0.98536	0.98585	0.98524	0.98574	0.98655	0.98677	0.98593	0.98615	0.98555	0.98577	0.98569	0.98591	0.98545	0.98567
2	2.5	0.98625	0.9868	0.98638	0.98698	0.98576	0.98636	0.98586	0.98646	0.98547	0.98607	0.98692	0.98728	0.98651	0.98689	0.98639	0.98678	0.98592	0.9863	0.98587	0.98625
2	3	0.98677	0.9868	0.98695	0.98699	0.98666	0.9867	0.98669	0.98674	0.98661	0.98666	0.98808	0.98808	0.98716	0.98714	0.98724	0.98723	0.98682	0.9868	0.98675	0.98674
2	3.5	0.988	0.98809	0.98743	0.98752	0.9871	0.98719	0.98701	0.9871	0.98699	0.98708	0.98835	0.98841	0.98758	0.98763	0.98748	0.98754	0.98723	0.98728	0.98719	0.98724
2	4	0.98802	0.98813	0.98774	0.98785	0.9872	0.9873	0.98728	0.98738	0.98716	0.98727	0.98778	0.98788	0.98715	0.98724	0.98699	0.98708	0.98695	0.98704	0.98702	0.98712
2	4.5	0.98822	0.98833	0.98748	0.98759	0.98732	0.98743	0.98708	0.98718	0.98711	0.98722	0.98822	0.98848	0.98764	0.98791	0.98719	0.98746	0.98722	0.9875	0.98709	0.98736
2	5	0.98851	0.98857	0.98811	0.98817	0.98789	0.98795	0.98765	0.98771	0.98757	0.98762	0.98864	0.98865	0.9876	0.9876	0.98749	0.98749	0.98731	0.98731	0.98747	0.98747

}\mydata

\begin{tikzpicture}[
]

\newcommand{\plot}[3][AUC]{%
  \begin{axis}[
    alpha beta 3d=#1,
  ]
  \addplot3[surf] table [x index=0, y index=1, z index=#2] {#3};
  \end{axis}}


\matrix[%
matrix of nodes, 
nodes in empty cells,
column sep=5pt,
] {%
  & $\text{OG}_e$ & $\text{OG}_\ell$ \\
  $10\%$ & \node{};\plot[$F_1$]{3}{\mydata} & \node{};\plot[$F_1$]{13}{\mydata} \\
  $30\%$ & \node{};\plot[$F_1$]{7}{\mydata} & \node{};\plot[$F_1$]{17}{\mydata} \\
  $50\%$ & \node{};\plot[$F_1$]{11}{\mydata} & \node{};\plot[$F_1$]{21}{\mydata} \\
};
\end{tikzpicture}
\end{document}

==> images/alpha-beta-yale.tex <==
\documentclass{standalone}

\usepackage{pgfplotstable}
\usepackage{pgfplots}
\usepgfplotslibrary{colorbrewer}
\usetikzlibrary{matrix}

\usepackage{amsmath}

\begin{document}
\pgfplotstableread{
1	1	0.70734	0.7128	0.86306	0.85624	0.73869	0.74693	0.79261	0.78114
1	1.5	0.66863	0.68527	0.71048	0.69871	0.59893	0.62059	0.57614	0.54362
1	2	0.69502	0.69899	0.59328	0.56894	0.7385	0.7489	0.73387	0.71985
1	2.5	0.64023	0.65304	0.67364	0.6519	0.59893	0.62059	0.59042	0.56479
1	3	0.79652	0.79986	0.73399	0.7137	0.59893	0.62059	0.60042	0.57952
1	3.5	0.66863	0.68527	0.68024	0.65377	0.67098	0.68706	0.59042	0.56479
1	4	0.66863	0.68527	0.59042	0.56479	0.59893	0.62059	0.74399	0.72429
1	4.5	0.60113	0.62079	0.65452	0.64134	0.59893	0.62059	0.6969	0.67558
1	5	0.60113	0.62079	0.67078	0.6519	0.59599	0.61646	0.59328	0.56894
1.25	1	0.8584	0.83173	0.92078	0.91604	0.74844	0.75443	0.84777	0.8418
1.25	1.5	0.87665	0.85889	0.59328	0.56894	0.66642	0.67901	0.64923	0.62952
1.25	2	0.85277	0.84873	0.58495	0.55662	0.80418	0.80859	0.81435	0.79667
1.25	2.5	0.76707	0.7621	0.70959	0.68395	0.75163	0.75796	0.64685	0.6155
1.25	3	0.92225	0.91471	0.65114	0.62608	0.66938	0.68001	0.63852	0.60237
1.25	3.5	0.90742	0.89506	0.60042	0.57952	0.74734	0.75532	0.79524	0.7861
1.25	4	0.91511	0.9061	0.59328	0.56894	0.66637	0.68172	0.65828	0.63667
1.25	4.5	0.86101	0.85884	0.56899	0.53304	0.72398	0.73017	0.72852	0.70138
1.25	5	0.85639	0.85604	0.58495	0.55662	0.81717	0.82084	0.67364	0.6519
1.5	1	0.86165	0.83901	0.80185	0.7807	0.76672	0.76408	0.94316	0.94274
1.5	1.5	0.86007	0.85511	0.71724	0.69679	0.59509	0.61068	0.73471	0.72209
1.5	2	0.84835	0.84176	0.67414	0.65509	0.78571	0.7846	0.72533	0.71206
1.5	2.5	0.71912	0.72925	0.72238	0.71455	0.87113	0.87148	0.59602	0.58004
1.5	3	0.86411	0.85993	0.79819	0.77943	0.735	0.74386	0.7476	0.72994
1.5	3.5	0.782	0.78588	0.72156	0.71045	0.85912	0.85337	0.58347	0.56183
1.5	4	0.79554	0.79979	0.65243	0.62688	0.65565	0.66494	0.6457	0.63006
1.5	4.5	0.94539	0.94196	0.6524	0.64272	0.64818	0.65136	0.874	0.86641
1.5	5	0.79419	0.79906	0.76613	0.7477	0.86438	0.86077	0.72608	0.71243
1.75	1	0.86422	0.85984	0.73052	0.70726	0.72328	0.72905	0.86458	0.85392
1.75	1.5	0.94643	0.94299	0.79787	0.78018	0.60152	0.62115	0.79787	0.78018
1.75	2	0.92262	0.91518	0.86644	0.85606	0.74151	0.75047	0.6682	0.64203
1.75	2.5	0.97571	0.97511	0.72179	0.7057	0.58633	0.5997	0.71809	0.70518
1.75	3	0.73394	0.74588	0.5956	0.57273	0.66383	0.68315	0.73347	0.71573
1.75	3.5	0.73556	0.74478	0.74354	0.72539	0.67841	0.68939	0.6239	0.59615
1.75	4	0.73427	0.74393	0.79875	0.78594	0.74062	0.74806	0.58893	0.56308
1.75	4.5	0.80234	0.81032	0.74071	0.71869	0.80742	0.8163	0.65853	0.63825
1.75	5	0.80574	0.81262	0.73782	0.7221	0.95364	0.95094	0.72718	0.71565
2	1	0.93178	0.92607	0.66421	0.63072	0.95686	0.95449	0.66866	0.63111
2	1.5	0.7462	0.75712	0.93853	0.93318	0.66207	0.67859	0.86609	0.85908
2	2	0.87216	0.87324	0.66333	0.65388	0.66634	0.68166	0.65783	0.63895
2	2.5	0.73579	0.74932	0.82128	0.81352	0.66884	0.68002	0.87702	0.87089
2	3	0.72281	0.73053	0.84676	0.84074	0.59357	0.61247	0.66623	0.64716
2	3.5	0.6644	0.68013	0.79192	0.7778	0.7412	0.74866	0.78631	0.77189
2	4	0.75428	0.76175	0.66381	0.6499	0.74727	0.75797	0.65202	0.63727
2	4.5	0.82159	0.82306	0.60143	0.58913	0.58284	0.59746	0.71832	0.70484
2	5	0.73728	0.74709	0.7912	0.78549	0.6674	0.68432	0.65833	0.64671
}\mydata

\begin{tikzpicture}[
  font=\footnotesize,
]

\newcommand{\plot}[3][AUC]{%
  \begin{axis}[
  alpha beta 3d=#1,
  ]
  \addplot3[surf] table [x index=0, y index=1, z index=#2] {#3};
  \end{axis}}


\matrix[%
matrix of nodes, 
nodes in empty cells,
column sep=5pt,
] {%
  & $\text{OG}_e$ & $\text{OG}_\ell$  \\
  $n=1$ & \node{};\plot[$F_1$]{3}{\mydata} & \node{};\plot[$F_1$]{7}{\mydata} \\ 
  $n=3$ & \node{};\plot[$F_1$]{5}{\mydata} & \node{};\plot[$F_1$]{9}{\mydata} \\ 
};
\end{tikzpicture}
\end{document}

==> images/architecture.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{%
  calc,
  shapes,
  positioning,
  fit,
  scopes,
}

\usepackage{scalerel}
\DeclareMathOperator*{\concat}{\scalerel*{\|}{\sum}}

\begin{document}

\makeatletter
\tikzset{
  shift to anchor/.code={
    \tikz@scan@one@point\pgfutil@firstofone(-\tikz@anchor)\relax
    \pgfkeysalso{shift={(-\pgf@x,-\pgf@y)}}
  }
}

\newif\if@variational
\begin{tikzpicture}[
autoencoder fill/.store in=\@ae@fill,
autoencoder fill/.default=gray!25,
autoencoder fill mid/.store in=\@ae@fill@mid,
autoencoder fill mid/.default=gray!25,
variational/.is if=@variational,
autoencoder hidden/.style={autoencoder fill, autoencoder fill mid, variational=false},
autoencoder/.style={autoencoder hidden/.append style={#1}},
autoencoder/.pic={%
  \tikzset{autoencoder hidden}
  \node[inner sep=0pt, outer sep=0pt] (\tikz@fig@name) {%
  \begin{tikzpicture}%
  \def\sep{0.08}%
  \def\width{.2}%
  \def\height{1.5}%
  \def\finalHeight{0.35}%
  \def\amount{4}%
  \def\start{0}%
  \pgfmathsetmacro{\xsep}{\sep + \width};%
  \pgfmathsetmacro{\xmiddle}{(\amount-1)*(\xsep)+\width/2};%
  \pgfmathsetmacro{\fullWidth}{(\amount*2-2)*(\xsep)+\width};%
  \pgfmathsetmacro{\ymiddle}{\height/2};%
  \pgfmathsetmacro{\step}{(\height-\finalHeight)/\amount}%
  \foreach \i in {1,...,\amount}{%
    \pgfmathsetmacro{\x}{\height - (\i-1)*\step}%
    \pgfmathsetmacro{\xoffset}{(\i-1)*\xsep}%
    \pgfmathsetmacro{\yoffset}{(\i-1)*\step/2}%
    \pgfmathparse{\i == \amount ? int(1) : int(0)}
    \ifnum\pgfmathresult=1%
      \if@variational
        \def\ymid{.5*\x+\yoffset}
        \def\varoffset{0.1}%
        \def\scalefactor{.75}
        \draw[fill=\@ae@fill@mid] (\start+\xoffset, \ymid-\varoffset) rectangle (\start+\width+\xoffset, \ymid-\scalefactor*\x-\varoffset);%
        \draw[fill=\@ae@fill@mid] (\start+\xoffset, \ymid+ \varoffset) rectangle (\start+\width+\xoffset, \ymiddle+\scalefactor*\x+\varoffset);%
      \else
        \draw[fill=\@ae@fill@mid] (\start+\xoffset,0+\yoffset) rectangle (\start+\width+\xoffset,\x+\yoffset);%
      \fi
    \else%
      \draw[fill=\@ae@fill] (\start+\xoffset,0+\yoffset) rectangle (\start+\width+\xoffset,\x+\yoffset);%
    \fi%
  }%
  \pgfmathsetmacro{\start}{(\amount-1)*(\xsep)}%
  \foreach \i in {2,...,\amount}{%
    \pgfmathsetmacro{\x}{\height - (\amount-\i)*\step}%
    \pgfmathsetmacro{\xoffset}{(\i-1)*\xsep}%
    \pgfmathsetmacro{\yoffset}{(\amount-\i)*\step/2}%
    \draw[fill=\@ae@fill] (\start+\xoffset,0+\yoffset) rectangle (\start+\width+\xoffset,\x+\yoffset);%
  }%
  \pgfmathsetmacro{\sx}{(\amount-1)*(\xsep)+\width/2}%
  \pgfmathsetmacro{\sy}{\height/2}%
  \node[anchor=center, inner sep=3pt, rounded corners, fill opacity=.85, text opacity=1] at (\xmiddle,\height){#1};%
  \end{tikzpicture}%
  };
},
vector fill/.store in=\@vector@fill,
vector fill/.default=white,
vector hidden/.style={vector fill},
vector/.style={vector hidden/.append style={#1}},
pics/vector/.style args={#1/#2/#3}{code={%
  \tikzset{vector hidden}%
  \node[fit={(0,0) (#1, #2)}, draw, inner sep=0pt, outer sep=0pt, fill=\@vector@fill] (\tikz@fig@name) at (0,0) {};%
  \node[below=2pt of \tikz@fig@name] {#3};%
}},
node distance=0.5cm,
>=latex,
semithick,
font=\footnotesize,
]%

\def\cola{Dark2-A!70}
\def\colb{Dark2-B!70}
\def\colc{Dark2-C!80}

\draw pic (v) at (0,0) {vector=.25/1.5/$x$};

\draw pic[above right=0.75cm and .75cm of v] (v1) {vector=.25/1./{$g_1(x)$}};
\draw pic[below right=0.75cm and .75cm of v] (vk) {vector=.25/1./$g_k(x)$};

\draw pic[right=of v1, autoencoder={autoencoder fill mid={\cola}}] (h1) {autoencoder=$h_1$};
\draw pic[right=of vk, autoencoder={autoencoder fill mid={\colb}}] (hk) {autoencoder=$h_k$};

\node[inner sep=0pt] at ($(v1)!0.46!(vk)$) {$\vdots$};
\node[inner sep=0pt] at ($(h1)!0.46!(hk)$) {$\vdots$};

\draw pic[right=of h1] (rv1) {vector=.25/1./{$\hat{g}_1(x)$}};
\draw pic[right=of hk] (rvk) {vector=.25/1./{$\hat{g}_k(x)$}};

\draw pic[right=.75cm of $(rv1.south east)!0.5!(rvk.north east)$t] (g) {vector=.25/.5/{}};
\draw pic[above=.25cm of g, vector={vector fill={\cola}}] (g1) {vector=.25/.5/{}};
\draw pic[below=.25cm of g, vector={vector fill={\colb}}] (g2) {vector=.25/.5/{$w = \smashoperator[lr]{\concat\limits_{i=1}^k} \tilde{g}_i$}};

\draw pic[right=of g, autoencoder={autoencoder fill mid={\colc}, variational}] (hf) {autoencoder=$h_f$};

\draw pic[right=of hf] (rec-x) {vector=.25/1.5/$\hat{w}$};

\draw[->, rounded corners] (v.east) -- ($(v)!.4!(v -| v1)$) |- (v1);
\draw[->, rounded corners] (v.east) -- ($(v)!.4!(v -| vk)$) |- (vk);

\node[draw, rectangle, rounded corners] (cls) at ($(hf |- vk)$) {$C(\tilde{g}_f)$};

\draw[->] (v1) -- (h1);
\draw[->] (vk) -- (hk);

\draw[->] (h1) -- (rv1);
\draw[->] (hk) -- (rvk);

\draw[->, rounded corners] ($(h1.south)+(0,-1.5pt)$) |- ($(g1.south west)$);
\draw[->, rounded corners] ($(hk.north)+(0,1.5pt)$) |- ($(g2.north west)$);

\draw[->] (g) -- (hf);
\draw[->] (hf) -- (rec-x);

\draw[->] ($(hf.south)+(0,10pt)$) -- (cls);

\end{tikzpicture}
\makeatother
\end{document}

==> images/diagram.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
\usetikzlibrary{%
  calc,
  shapes,
  positioning,
  fit,
  scopes,
  plotmarks,
  patterns,
}
\usepgfplotslibrary{
  colorbrewer
}

\begin{document}
\def\go{0/0/Dark2-A,1/1.05/Dark2-B,.2/.95/Dark2-C,.95/.1/Dark2-D,0.5/0.5/Dark2-E}
\makeatletter
\begin{tikzpicture}[
rounded corners,
>=latex,
font=\footnotesize,
declare function={
  gaussian(\x,\mu,\sigma) = 1/(\sigma*sqrt(2*pi))*exp(-((\x-\mu)^2)/(2*\sigma^2));
  gamma(\z)= (2.506628274631*sqrt(1/\z) + 0.20888568*(1/\z)^(1.5) + 0.00870357*(1/\z)^(2.5) - (174.2106599*(1/\z)^(3.5))/25920 - (715.6423511*(1/\z)^(4.5))/1244160)*exp((-ln(1/\z)-1)*\z);
  beta(\x,\alpha,\beta) = gamma(\alpha+\beta)*\x^(\alpha-1)*(1-\x)^(\beta-1) / (gamma(\alpha)*gamma(\beta));
  gammapdf(\x,\k,\theta) = \x^(\k-1)*exp(-\x/\theta) / (\theta^\k*gamma(\k));
},
/densities/.cd,
function/.store in=\@density,
domain/.store in=\@density@domain,
domain/.default={0:1},
width/.store in=\@density@width,
width/.default=1.5cm,
height/.store in=\@density@height,
height/.default=1.5cm,
density style/.store in=\@density@style,
axis style/.store in=\@density@axis@style,
density hidden/.style={width, height, domain, density style={}, axis style={}},
density/.style={density hidden/.append style={#1}},
/tikz/.cd,
pics/density/.style={code={%
    \tikzset{/densities/.cd, density hidden, #1}%
    \node[inner sep=0pt, outer sep=0pt] (\tikz@fig@name) {%
      \resizebox{\@density@width}{!}{%
        \begin{tikzpicture}[]%
        \begin{axis}[
        samples=100,
        y axis line style={draw=none},
        tick style={draw=none},
        axis x line*=bottom,
        ticks=none,
        grid=none,
        enlargelimits=false,
        \@density@axis@style
        ]
        \edef\tmp{\noexpand\addplot [smooth, domain=\@density@domain, \@density@style] {\@density};}
        \tmp
        \end{axis}
        \end{tikzpicture}%
      }%
    };%
}},
pics/gaussian/.style args={mu #1, sigma #2 [#3]}{ density={function={gaussian(x, #1, #2)},#3} },
]
\makeatother

\foreach \x/\y/\col [count=\i] in \go{
\node[mark size=3pt,color=\col] (p-\i) at (\x,\y) {\pgfuseplotmark{pentagon*}};
\node[mark size=3pt,color=\col, xshift=-2cm] (t-\i) at (\x,\y) {\pgfuseplotmark{triangle*}};
\node[mark size=3pt,color=\col, xshift=-4cm] (s-\i) at (\x,\y) {\pgfuseplotmark{square*}};
}
\coordinate (g1) at (p-5);
\coordinate (g2) at (t-5);
\coordinate (g3) at (s-5);
\draw[gray] (g1) circle(.9);
\draw[gray] (g2) circle(.9);
\draw[gray] (g3) circle(.9);
\draw[dashed, gray] (-4.5,1.5) rectangle (1.5,-.5);

\node[anchor=south west, above=12pt of s-2] (x) {$x$};
\node[anchor=east, below=1.2cm of g2] (g) {$g_i(x)$};

\draw[gray] (g.north) -| ($(g1)+(0,-1)$);
\draw[gray] (g.north) -- ($(g2)+(0,-1)$);
\draw[gray] (g.north) -| ($(g3)+(0,-1)$);

\draw[gray] (x.south) -- (s-2.north);

\begin{scope}[xshift=3cm, yshift=0cm]
\foreach \x/\y/\col in \go{
\draw pic at (\x,\y) {gaussian={mu .5, sigma .2 [density style={fill=\col, draw=\col, fill opacity=.5, very thick}, width=.5cm]}};
\node[mark size=1pt,color=\col, yshift=-6] at (\x,\y) {\pgfuseplotmark{*}};
}
\draw pic at (0,0) {gaussian={mu .5, sigma .2 [density style={draw=Dark2-A, very thick, pattern=north east lines, pattern color=Dark2-A}, width=.5cm, axis style={x axis line style={draw=none}}]}};
\draw pic at (1,1.05) {gaussian={mu .5, sigma .2 [density style={draw=Dark2-B, fill opacity=.5, very thick, pattern=north east lines, pattern color=Dark2-B}, width=.5cm, axis style={x axis line style={draw=none}}]}};

\def\out{-0.21,-0.1,-0.15}
\foreach \x in \out{
\node[mark size=1pt,color=Dark2-F] at (\x,-.205) {\pgfuseplotmark{diamond*}};
}
\node[mark size=1pt,color=Dark2-F] at (1.2,.84) {\pgfuseplotmark{diamond*}};
\node[mark size=1pt,color=Dark2-F] at (1.15,.84) {\pgfuseplotmark{diamond*}};

\draw[gray] (.5,.5) circle(1.1);

\node at (-.5,1.5) {$\mathcal{Q}$};
\end{scope}

\begin{scope}[xshift=5.5cm,yshift=0cm]
\foreach \col [count=\xi, evaluate=\xi as \x using \xi*.25] in {Dark2-A, Dark2-B, Dark2-C, Dark2-D, Dark2-E}{
  \node[mark size=3pt,color=\col] at (\x,.75) {\pgfuseplotmark{*}};
  \node[mark size=3pt,color=Dark2-F] at (\x,.25) {\pgfuseplotmark{diamond*}};
}
\draw[black!75] (0,0) rectangle (1.5,1);
\draw[dashed, Dark2-G] (0.05,.45) -- ++(1.45,0.05);

\node at (0.1,1.2) {$C$};
\end{scope}

\coordinate (z-left) at (2.3,0.5);
\draw[->] (1.5, .5) -- (z-left);
\draw[->] (4.7, .5) -- ++(.7,0);

\node[text width=1.cm, font=\scriptsize, text=black!75, align=center, anchor=north west] (df-lbl) at (1.5,-.25) {Distillation\\\& Fusion};
\node[text width=1.cm, font=\scriptsize, text=black!75, align=center, anchor=north west, right=1.5cm of df-lbl] {Synthetic\\Outlier\\Generation};

\node[] (od-lbl) at (4,1.8) {$\mathcal{O}$};
\draw[gray] (od-lbl.south) -- (4.,1.3);
\draw[gray] (od-lbl.south) -- (3,.25);

\node[right=.35cm of od-lbl] (o-lbl) {$y$};
\draw[gray] (o-lbl.south) -- (4.25,.85);
\draw[gray] (o-lbl.south) -- (5.65,.25);

\end{tikzpicture}  
\end{document}
